Geodesic-SVDD Latent Mixup for One-Shot Distributed Tabular Learning

Distributed Learning on structured data is a key and widely adopted approach in privacy-sensitive sectors, ranging from financial fraud prevention to federated healthcare diagnostics. While Gradient Boosted Decision Trees are widely used in centralized settings due to their efficiency, they are incompatible with standard gradient-based federated learning protocols because of their non-differentiability. Conversely, standard deep classifiers that are amenable to federated optimization often suffer from catastrophic forgetting under label distribution skew. In this work, to address these gaps we propose Geodesic-SVDD, a framework for Distributed Spherical Prototype Learning that recasts each client's task as one-class density estimation on the hypersphere, so that local models can be aggregated as probabilistic manifolds in a single round. Specifically, for each client, we employ a Residual Spherical Encoder and Geodesic Latent Mixup that enforces strict hyperspherical constraints ($\|\phi(x)\| \equiv 1$), preventing the manifold collapse observed in linear approximations. Furthermore, leveraging this insight, we propose a novel One-Shot "Product of Experts" protocol that enables privacy-preserving aggregation without iterative synchronization. Finally, we mechanistically analyze the trade-off between interpolation strategies, demonstrating that while linear mixup offers an enticing computational shortcut, it destabilizes optimization gradients by orders of magnitude ($10^9\times$). Across five tabular benchmarks and four levels of label skew, Geodesic-SVDD attains the highest mean AUROC among seven federated methods, outperforms federated tree ensembles by up to 21 AUROC points on Covertype, and its One-Shot variant matches centralized Deep SVDD under IID and mild skew with a single communication round.

==> diagram.tex <==
\begin{tikzpicture}

    % =================================================================
    % LAYOUT GRID & HELPERS
    % =================================================================
    
    % --- INVISIBLE ANCHORS FOR TOP STRIP ---
    \node (TopTL) at (0, 2.8) {}; 
    \node (TopBR) at (24, -2.4) {};
    
    % --- INVISIBLE ANCHORS FOR BOTTOM STRIP ---
    \node (BotTL) at (0, -2.8) {};
    \node (BotBR) at (24, -7.6) {};

    % =================================================================
    % TOP STRIP: LOCAL CLIENT PROCESSING
    % =================================================================
    
    % --- 1. Input Feature Vector ---
    \node[font=\bfseries\sffamily\small, text=geoDark, align=center] (InputLabel) at (1.5, 1.8) {Tabular Input\\$x \in \mathbb{R}^D$};
    
    \begin{scope}[local bounding box=InputVector, shift={(1.5, 0)}]
        \node[dataNode] at (0, 0.7) {\scalebox{0.75}{$x_1$}};
        \node[dataNode] at (0, 0.35) {\scalebox{0.75}{$x_2$}};
        \node[dataNode] at (0, 0.0) {\scalebox{0.75}{$\vdots$}};
        \node[dataNode] at (0, -0.35) {\scalebox{0.75}{$x_{\scriptscriptstyle D-1}$}};
        \node[dataNode] at (0, -0.7) {\scalebox{0.75}{$x_{\scriptscriptstyle D}$}};
    \end{scope}

    % --- Encoder Pipeline ---
    \node[layerDense, font=\small] (Proj) at (3.5, 0) {$W_{\text{in}}$};
    \node[above=0.05cm of Proj, font=\tiny\sffamily] {Proj};
    
    \draw[flow] (InputVector.east) -- node[above, font=\tiny, yshift=1pt] {$\mathbf{x}$} (Proj.west);

    \node[layerInternal, font=\scriptsize] (L1) at (5.5, 0) {$W_1$}; 
    \node[opCircle, scale=0.7] (Act1) at (6.2, 0) {$\sigma$};
    \node[layerInternal, font=\scriptsize] (L2) at (6.9, 0) {$W_2$};
    \node[opCircle, scale=0.7] (Act2) at (7.6, 0) {$\sigma$};
    \node[opCircle, scale=0.8] (Add) at (8.5, 0) {+};
    
    \draw[flow, thin] (L1.east) -- (Act1.west);
    \draw[flow, thin] (Act1.east) -- (L2.west);
    \draw[flow, thin] (L2.east) -- (Act2.west);
    \draw[flow, thin] (Act2.east) -- (Add.west);

    \begin{scope}[on background layer]
        \node[layerResContainer, fit=(L1)(Add), inner sep=7pt] (ResBlock) {};
    \end{scope}
    \node[above=0.05cm of ResBlock, font=\bfseries\sffamily\scriptsize, text=geoDark, align=center] {Residual Encoder\\ \tiny $h \leftarrow h + \mathcal{F}(h)$};

    \draw[flow] (Proj.east) -- node[above, font=\tiny, pos=0.4, yshift=1pt] {$h_0$} (L1.west);
    \draw[residFlow] ($(L1.west)+(-0.2,0)$) -- ++(0, 1.0) -| (Add.north);

    \node[layerDense, font=\small] (Head) at (10, 0) {$W_{\text{head}}$};
    \node[above=0.05cm of Head, font=\tiny\sffamily] {Head};
    \draw[flow] (Add.east) -- node[above, font=\tiny, yshift=1pt] {$h_L$} (Head.west);

    \node[normBlock] (Norm) at (12.6, 0) {Normalize\\$z = \frac{\hat{z}}{\|\hat{z}\|_2}$};
    \draw[flow] (Head.east) -- node[above, font=\tiny, yshift=1pt] {$\hat{z}$} (Norm.west);

    % --- 2. Spheres ---
    \begin{scope}[shift={(16.5,0)}] 
        % GLASS-LIKE EFFECT: Geometric Sphere
        \fill[geoPrimary!5] (0,0) circle (1.6cm); % Base fill for readability
        \shade[ball color=geoPrimary!20, opacity=0.4] (0,0) circle (1.6cm); % 3D shading
        % Removed specular highlight

        \draw[geoPrimary!30, thick] (0,0) circle (1.6cm);
        \draw[geoPrimary!20, dashed] (-1.6,0) arc (180:360:1.6cm and 0.4cm);
        \draw[geoPrimary!20] (1.6,0) arc (0:180:1.6cm and 0.4cm);
        \draw[geoPrimary!20] (0,1.6) arc (90:270:0.4cm and 1.6cm);

        \coordinate (O) at (0,0);
        \fill[geoDark] (O) circle (1.5pt);
        \coordinate (Zi) at (110:1.6cm);
        \draw[vec, geoDark] (O) -- (Zi) node[above left, font=\scriptsize, inner sep=1pt] {$z_i$};
        \fill[geoDark] (Zi) circle (2pt);
        \coordinate (Zj) at (40:1.6cm);
        \draw[vec, geoDark] (O) -- (Zj) node[right, font=\scriptsize, inner sep=1pt] {$z_j$};
        \fill[geoDark] (Zj) circle (2pt);
        \draw[geoAccent, line width=1.5pt] (Zj) arc (40:110:1.6cm);
        \coordinate (Zmix) at (75:1.6cm);
        \fill[geoAccent] (Zmix) circle (2.5pt);
        
        % Label positioned inside sphere
        \node[below=0.08cm of Zmix, text=geoAccent, font=\bfseries\tiny] {$\tilde{z}_{geo}$};
        
        \node[font=\bfseries\scriptsize, text=geoPrimary] at (0, 2.0) {Spherical Interpolation};
        \coordinate (SphereLeft) at (-1.8,0);
    \end{scope}

    \begin{scope}[shift={(21,0)}]
        % GLASS-LIKE EFFECT: Linear Sphere
        \fill[linearColor!5] (0,0) circle (1.6cm); % Base fill for readability
        \shade[ball color=linearColor!20, opacity=0.4] (0,0) circle (1.6cm); % 3D shading
        % Removed specular highlight

        \draw[linearColor!40, thick] (0,0) circle (1.6cm); % Updated ring color to match scheme
        \draw[linearColor!20, dashed] (-1.6,0) arc (180:360:1.6cm and 0.4cm);
        \draw[linearColor!20] (1.6,0) arc (0:180:1.6cm and 0.4cm);
        \draw[linearColor!20] (0,1.6) arc (90:270:0.4cm and 1.6cm);

        \coordinate (O2) at (0,0);
        \fill[geoDark] (O2) circle (1.5pt);
        \coordinate (Zi2) at (110:1.6cm);
        \draw[vec, geoDark] (O2) -- (Zi2) node[above left, font=\scriptsize, inner sep=1pt] {$z_i$};
        \fill[geoDark] (Zi2) circle (2pt);
        \coordinate (Zj2) at (40:1.6cm);
        \draw[vec, geoDark] (O2) -- (Zj2) node[right, font=\scriptsize, inner sep=1pt] {$z_j$};
        \fill[geoDark] (Zj2) circle (2pt);
        \draw[linearColor, line width=1.2pt] (Zi2) -- (Zj2);
        \coordinate (ZmixLin) at ($(Zi2)!0.5!(Zj2)$);
        \fill[linearColor] (ZmixLin) circle (2.2pt);
        \node[below=0.05cm of ZmixLin, text=linearColor, font=\bfseries\tiny] {$\tilde{z}_{lin}$};
        \node[font=\bfseries\scriptsize, text=linearColor] at (0, 2.0) {Linear Interpolation};
    \end{scope}

    \draw[vec, dashed, geoDark] (Norm.east) -- node[above, font=\tiny, yshift=2pt] {$\phi(x)$} (SphereLeft);
    \draw[dashed, gray!25, thick] (18.75, 1.6) -- (18.75, -1.6);

    % =================================================================
    % BOTTOM STRIP: SERVER AGGREGATION PROTOCOLS
    % =================================================================
    
    % --- Protocol Titles (Shifted up by 0.6) ---
    \node[anchor=center, font=\bfseries\scriptsize, text=geoPrimary] at (6, -3.3) {One-Shot Federated (OSFL)};
    \node[anchor=center, font=\bfseries\scriptsize, text=linearColor] at (18, -3.3) {Iterative Federated (FL)};
    
    % OSFL Clients
    \node[clientBox, label={left:\tiny\color{gray}C1}] (C1_OS) at (3.5, -4.2) {
        Train $\theta_1$\\
        \tiny $\min \mathbb{E}[\ell_{geo}]$
    };
    \node[clientBox, label={left:\tiny\color{gray}C2}] (C2_OS) at (3.5, -5.3) {
        Train $\theta_2$\\
        \tiny $\min \mathbb{E}[\ell_{geo}]$
    };
    \node[clientBox, label={left:\tiny\color{gray}C3}] (C3_OS) at (3.5, -6.4) {
        Train $\theta_3$\\
        \tiny $\min \mathbb{E}[\ell_{geo}]$
    };
    
    % OSFL Server
    \node[serverBox, fill=geoPrimary!10, draw=geoPrimary] (Server_OS) at (8.5, -5.3) {
        \textbf{Global Server}\\
        \scriptsize Product of Experts (PoE)\\
        \tiny $s(x) = -\sum_{k} \log p(y|\phi_k)$
    };
    
    \draw[flow, geoPrimary] (C1_OS.east) -- (Server_OS.west|-C1_OS.east);
    \draw[flow, geoPrimary] (C2_OS.east) -- (Server_OS.west);
    \draw[flow, geoPrimary] (C3_OS.east) -- (Server_OS.west|-C3_OS.east);

    % Divider
    \draw[dotted, gray!35, thick] (12.6, -3.5) -- (12.6, -6.9);
    
    % FL Clients
    \node[clientBox, label={left:\tiny\color{gray}C1}] (C1_FL) at (16.5, -4.2) {
        Update $\mathcal{W}_1^t$\\
        \tiny $\mathcal{W} - \eta \nabla \mathcal{L}_1$
    };
    \node[clientBox, label={left:\tiny\color{gray}C2}] (C2_FL) at (16.5, -5.3) {
        Update $\mathcal{W}_2^t$\\
        \tiny $\mathcal{W} - \eta \nabla \mathcal{L}_2$
    };
    \node[clientBox, label={left:\tiny\color{gray}C3}] (C3_FL) at (16.5, -6.4) {
        Update $\mathcal{W}_3^t$\\
        \tiny $\mathcal{W} - \eta \nabla \mathcal{L}_3$
    };
    
    % FL Server
    \node[serverBox] (Server_FL) at (20.5, -5.3) {
        \textbf{Global Server}\\
        \scriptsize FedAvg Aggregation\\
        \tiny $\mathcal{W}^{t+1} \leftarrow \sum_{k} \frac{N_k}{N} \mathcal{W}_k^{t}$
    };
    
    \draw[flow, <->, linearColor] (C1_FL.east) -- (Server_FL.west|-C1_FL.east);
    \draw[flow, <->, linearColor] (C2_FL.east) -- (Server_FL.west);
    \draw[flow, <->, linearColor] (C3_FL.east) -- (Server_FL.west|-C3_FL.east);

    % =================================================================
    % BACKGROUND FRAMES & VERTICAL LABELS
    % =================================================================
    \begin{scope}[on background layer]
        
        % 1. TOP STRIP
        \node[squircleStrip, draw=geoPrimary!30, fill=geoPrimary!3,
              fit=(TopTL)(TopBR)] (TopFrame) {};
        
        % Vertical Label for Top Strip
        \node[stripLabel, text=geoPrimary] at (TopFrame.west) {Local Client Processing};

        % 2. BOTTOM STRIP
        \node[squircleStrip, draw=linearColor!30, fill=linearColor!3,
              fit=(BotTL)(BotBR)] (BottomFrame) {};
        
        % Vertical Label for Bottom Strip
        \node[stripLabel, text=linearColor] at (BottomFrame.west) {Server Aggregation Protocols};

    \end{scope}

\end{tikzpicture}
